Anchored $\mathfrak{gl}_N$ foams and annular Khovanov-Rozansky homology

We introduce equivariant $\mathfrak{gl}_N$ homology for links in the thickened annulus via foam evaluation.

==> annular_face_like_cycle.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{amssymb,amsmath,amsfonts,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}

\begin{tikzpicture}[yscale=.3, xscale=.8]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% BOTTOM LAYER %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[decoration={
    markings,
    mark=at position 0.4 with {\arrow{Stealth}}}
    ]
    \draw[%postaction={decorate}
    ] (0,-2) -- (-2,-2);
    \draw[postaction={decorate}] (2,-2) -- (0,-2);
      \draw[%postaction={decorate}
      ] (4,-2) -- (2,-2);
      
        \draw[%postaction={decorate}
        ] (0,-2) -- (0,0);
        \draw[%postaction={decorate}
        ] (2,0) -- (2,-2);
        
        \draw (-2,-2) -- (-2,2);
        \draw (4,-2) -- (4,2);
        \draw (5,-1) -- (5,3);
        \draw[densely dashed] (-1,-1) -- (-1,3);
        %\draw (-1,2) -- (-1,3); 
        
        \draw[%postaction={decorate}
        ] (2,0) -- (0,0);
        \draw[%postaction={decorate}
        ] (0,0) -- (0,2);
        
        \draw[%postaction={decorate}
        ] (2,2) -- (2,0);
        
        \draw[densely dashed,%postaction={decorate}
        ] (0,0) -- (1,1); 
        \draw[densely dashed,%postaction={decorate}
        ] (3,1) -- (2,0); 
        \draw[densely dashed,%postaction={decorate}
        ] (1,1) -- (3,1); 
        \fill[gray,opacity=0.40] (0,0) -- (1,1) -- (3,1) -- (2,0);
        
        \draw[densely dashed,%postaction={decorate}
        ] (1,2) -- (1,1) ; 
        \draw[densely dashed] (3,1) -- (3,2); 
        
        \draw (1,2) -- (1,3);
        \draw[densely dashed %postaction={decorate}
        ] (3,2) -- (3,3); 
        \draw[very thick, densely dashed, postaction=decorate] (1,3) -- (0,2); 
        
        \draw[densely dashed, %postaction={decorate}
        ] (1,1) -- (1,-1); 
        \draw[densely dashed, %postaction={decorate}
        ] (3,-1) -- (3,1);
        \draw[densely dashed, postaction={decorate}] (0,-2) -- (1,-1);
        \draw[densely dashed, postaction={decorate}] (3,-1) -- (2,-2);
        \draw[densely dashed, postaction={decorate}
        ] (1,-1) -- (3,-1);
        \draw[densely dashed, %postaction={decorate}
        ] (1,-1) -- (-1,-1);
        \draw[densely dashed] (4,-1) -- (3,-1);
        \draw[ %postaction={decorate}
        ] (5,-1) -- (4,-1);
        
        %\draw[ %postaction={decorate}
        ] (0,2) -- (-2,2);
        %\draw[ %postaction={decorate}
        ] (1,3) -- (-1,3); 
        \draw[very thick, densely dashed, postaction={decorate}] (3,3) -- (1,3); 
        %\draw[ %postaction={decorate}
        ] (5,3) -- (3,3);
        \draw[very thick, densely dashed, postaction={decorate}
        ] (0,2) -- (2,2); 
        %\draw[ postaction={decorate}] (4,2) -- (2,2);
        
        \draw[very thick, densely dashed, postaction={decorate}] (2,2) -- (3,3);
        
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% SECOND LAYER %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift= {(0,4)},decoration={
    markings,
    mark=at position 0.4 with {\arrow{Stealth}}}
    ]
    %\draw[%postaction={decorate}
    ] (0,-2) -- (-2,-2);
    %\draw[postaction={decorate}] (2,-2) -- (0,-2);
     % \draw[%postaction={decorate}
      ] (4,-2) -- (2,-2);
      
        \draw[%postaction={decorate}
        ] (0,-2) -- (0,0);
        \draw[%postaction={decorate}
        ] (2,0) -- (2,-2);
        
        \draw (-2,-2) -- (-2,2);
        \draw (4,-2) -- (4,2);
        \draw (5,-1) -- (5,3);
        \draw[densely dashed] (-1,-1) -- (-1,3);
        %\draw (-1,2) -- (-1,3); 
        
        \draw[%postaction={decorate}
        ] (2,0) -- (0,0);
        \draw[%postaction={decorate}
        ] (0,0) -- (0,2);
        
        \draw[%postaction={decorate}
        ] (2,2) -- (2,0);
        
        \draw[densely dashed,%postaction={decorate}
        ] (0,0) -- (1,1); 
        \draw[densely dashed,%postaction={decorate}
        ] (3,1) -- (2,0); 
        \draw[densely dashed,%postaction={decorate}
        ] (1,1) -- (3,1); 
        \fill[gray,opacity=0.40] (0,0) -- (1,1) -- (3,1) -- (2,0);
        
        \draw[densely dashed,%postaction={decorate}
        ] (1,2) -- (1,1) ; 
        \draw[densely dashed] (3,1) -- (3,2); 
        
        \draw (1,2) -- (1,3);
        \draw[densely dashed %postaction={decorate}
        ] (3,2) -- (3,3); 
        \draw[very thick, densely dashed, postaction=decorate] (0,2) -- (1,3); 
        
        \draw[densely dashed, %postaction={decorate}
        ] (1,1) -- (1,-1); 
        \draw[densely dashed, %postaction={decorate}
        ] (3,-1) -- (3,1);



        %\draw[densely dashed, %postaction={decorate}
        ] (1,-1) -- (-1,-1);
        %\draw[densely dashed] (4,-1) -- (3,-1);
        %\draw[ %postaction={decorate}
        ] (5,-1) -- (4,-1);
        
        %\draw[ %postaction={decorate}
        ] (0,2) -- (-2,2);
        %\draw[ %postaction={decorate}
        ] (1,3) -- (-1,3); 
        \draw[very thick, densely dashed, postaction={decorate}] (1,3) -- (3,3); 
        %\draw[ %postaction={decorate}
        ] (5,3) -- (3,3);
        \draw[very thick, densely dashed, postaction={decorate}
        ] (2,2) -- (0,2); 
        %\draw[ postaction={decorate}] (4,2) -- (2,2);
        
        \draw[very thick, densely dashed, postaction={decorate}] (3,3) -- (2,2);
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% THIRD LAYER %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift= {(0,8)},decoration={
    markings,
    mark=at position 0.4 with {\arrow{Stealth}}}
    ]
    %\draw[%postaction={decorate}
    ] (0,-2) -- (-2,-2);
    %\draw[postaction={decorate}] (2,-2) -- (0,-2);
     % \draw[%postaction={decorate}
      ] (4,-2) -- (2,-2);
      
        \draw[%postaction={decorate}
        ] (0,-2) -- (0,0);
        \draw[%postaction={decorate}
        ] (2,0) -- (2,-2);
        
        \draw (-2,-2) -- (-2,2);
        \draw (4,-2) -- (4,2);
        \draw (5,-1) -- (5,3);
        \draw[densely dashed] (-1,-1) -- (-1,3);
        %\draw (-1,2) -- (-1,3); 
        
        \draw[%postaction={decorate}
        ] (2,0) -- (0,0);
        \draw[%postaction={decorate}
        ] (0,0) -- (0,2);
        
        \draw[%postaction={decorate}
        ] (2,2) -- (2,0);
        
        \draw[densely dashed,%postaction={decorate}
        ] (0,0) -- (1,1); 
        \draw[densely dashed,%postaction={decorate}
        ] (3,1) -- (2,0); 
        \draw[densely dashed,%postaction={decorate}
        ] (1,1) -- (3,1); 
        \fill[gray,opacity=0.40] (0,0) -- (1,1) -- (3,1) -- (2,0);
        
        \draw[densely dashed,%postaction={decorate}
        ] (1,2) -- (1,1) ; 
        \draw[densely dashed] (3,1) -- (3,2); 
        
        \draw (1,2) -- (1,3);
        \draw[densely dashed %postaction={decorate}
        ] (3,2) -- (3,3); 
        \draw[very thick, densely dashed, postaction=decorate] (1,3) -- (0,2); 
        
        \draw[densely dashed, %postaction={decorate}
        ] (1,1) -- (1,-1); 
        \draw[densely dashed, %postaction={decorate}
        ] (3,-1) -- (3,1);
        \draw[densely dashed, postaction={decorate}] (0,-2) -- (1,-1);
        \draw[densely dashed, postaction={decorate}] (3,-1) -- (2,-2);
        \draw[densely dashed, postaction={decorate}
        ] (1,-1) -- (3,-1);
        %\draw[densely dashed, %postaction={decorate}
        ] (1,-1) -- (-1,-1);
        %\draw[densely dashed] (4,-1) -- (3,-1);
        %\draw[ %postaction={decorate}
        ] (5,-1) -- (4,-1);
        
        %\draw[ %postaction={decorate}
        ] (0,2) -- (-2,2);
        %\draw[ %postaction={decorate}
        ] (1,3) -- (-1,3); 
        \draw[very thick, densely dashed, postaction={decorate}] (3,3) -- (1,3); 
        %\draw[ %postaction={decorate}
        ] (5,3) -- (3,3);
        \draw[very thick, densely dashed, postaction={decorate}
        ] (0,2) -- (2,2); 
        %\draw[ postaction={decorate}] (4,2) -- (2,2);
        
        \draw[very thick, densely dashed, postaction={decorate}] (2,2) -- (3,3);   
       
\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% TOP LAYER %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift= {(0,12)},decoration={
    markings,
    mark=at position 0.4 with {\arrow{Stealth}}}
    ]

      
        \draw[%postaction={decorate}
        ] (0,-2) -- (0,0);
        \draw[%postaction={decorate}
        ] (2,0) -- (2,-2);
        
        \draw (-2,-2) -- (-2,2);
        \draw (4,-2) -- (4,2);
        \draw (5,-1) -- (5,3);
        \draw[densely dashed] (-1,-1) -- (-1,2);
        \draw (-1,2) -- (-1,3); 
        
        \draw[%postaction={decorate}
        ] (2,0) -- (0,0);
        \draw[%postaction={decorate}
        ] (0,0) -- (0,2);
        
        \draw[%postaction={decorate}
        ] (2,2) -- (2,0);
        
        \draw[densely dashed,%postaction={decorate}
        ] (0,0) -- (1,1); 
        \draw[densely dashed,%postaction={decorate}
        ] (3,1) -- (2,0); 
        \draw[densely dashed,%postaction={decorate}
        ] (1,1) -- (3,1); 
        \fill[gray,opacity=0.40] (0,0) -- (1,1) -- (3,1) -- (2,0);
        
        \draw[densely dashed,%postaction={decorate}
        ] (1,2) -- (1,1) ; 
        \draw[densely dashed] (3,1) -- (3,2); 
        
        \draw (1,2) -- (1,3);
        \draw[%postaction={decorate}
        ] (3,2) -- (3,3); 
        \draw[postaction=decorate] (0,2) -- (1,3); 
        
        \draw[densely dashed, %postaction={decorate}
        ] (1,1) -- (1,-1); 

   \draw[densely dashed, %postaction={decorate}
        ] (3,-1) -- (3,1);

        %\draw[densely dashed, %postaction={decorate}
        ] (1,-1) -- (-1,-1);
        %\draw[densely dashed] (4,-1) -- (3,-1);
        %\draw[ %postaction={decorate}
        ] (5,-1) -- (4,-1);
        
        %\draw[ %postaction={decorate}
        ] (0,2) -- (-2,2);
        %\draw[ %postaction={decorate}
        ] (1,3) -- (-1,3); 
        \draw[postaction={decorate}] (1,3) -- (3,3); 
        %\draw[ %postaction={decorate}
        ] (5,3) -- (3,3);
        \draw[ postaction={decorate}
        ] (2,2) -- (0,2); 
        %\draw[ postaction={decorate}] (4,2) -- (2,2);
        
        \draw[postaction={decorate}] (3,3) -- (2,2);
        
        
        \draw (0,2) -- (-2,2);
        \draw (1,3) -- (-1,3); 
        
        \draw (4,2) -- (2,2) ;
        \draw (5,3) -- (3,3);
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% ID TERM %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift= {(10,12)},decoration={
    markings,
    mark=at position 0.4 with {\arrow{Stealth}}}
    ]
    %\draw[%postaction={decorate}
    ] (0,-2) -- (-2,-2);
    %\draw[postaction={decorate}] (2,-2) -- (0,-2);
     % \draw[%postaction={decorate}
      ] (4,-2) -- (2,-2);
      
        \draw[%postaction={decorate}
        ] (0,2) -- (0,-14);
        \draw[%postaction={decorate}
        ] (2,0) -- (2,-2);
        
        \draw (-2,2) -- (-2,-14);
        \draw (4,2) -- (4,-14);
        \draw (5,-13) -- (5,3);
        \draw[densely dashed] (-1,2) -- (-1,-13);
        \draw (-1,2) -- (-1,3); 

        \draw[%postaction={decorate}
        ] (0,0) -- (0,2);
        
        \draw[%postaction={decorate}
        ] (2,2) -- (2,-14);
        
     
       
        
        \draw[densely dashed,%postaction={decorate}
        ] (1,2) -- (1,1) ; 
        \draw[densely dashed] (3,1) -- (3,2); 
        
        \draw (1,2) -- (1,3);
        \draw[%postaction={decorate}
        ] (3,2) -- (3,3); 
        \draw[postaction=decorate] (0,2) -- (1,3); 
        
        \draw[densely dashed, %postaction={decorate}
        ] (1,1) -- (1,-13); 
        \draw[densely dashed, %postaction={decorate}
        ] (3,1) -- (3,-13);
        \draw[densely dashed, postaction={decorate}] (0,-14) -- (1,-13);
        \draw[densely dashed, postaction={decorate}] (3,-13) -- (2,-14);
        \draw[densely dashed, postaction={decorate}
        ] (1,-13) -- (3,-13);
        %\draw[densely dashed, %postaction={decorate}
        ] (1,-1) -- (-1,-1);
        %\draw[densely dashed] (4,-1) -- (3,-1);
        %\draw[ %postaction={decorate}
        ] (5,-1) -- (4,-1);
        
        %\draw[ %postaction={decorate}
        ] (0,2) -- (-2,2);
        %\draw[ %postaction={decorate}
        ] (1,3) -- (-1,3); 
        \draw[postaction={decorate}] (1,3) -- (3,3); 
        %\draw[ %postaction={decorate}
        ] (5,3) -- (3,3);
        \draw[ postaction={decorate}
        ] (2,2) -- (0,2); 
        %\draw[ postaction={decorate}] (4,2) -- (2,2);
        
        \draw[postaction={decorate}] (3,3) -- (2,2);
        
        
        \draw (0,2) -- (-2,2);
        \draw (1,3) -- (-1,3); 
        
        \draw (4,2) -- (2,2) ;
        \draw (5,3) -- (3,3);
        
        
        %%%
        \draw (0,-14) -- (-2,-14);
        \draw[densely dashed] (1,-13) -- (-1,-13);
        \draw (4,-14) -- (2,-14);
        \draw (5,-13) -- (4,-13);
        \draw[densely dashed] (4,-13) -- (3,-13);
        \draw[postaction={decorate}] (2,-14) -- (0,-14);
        
        
        \draw[red, preaction={draw, line width=5pt, white}] (1.5,4) --  (1.5,2.1);
        \draw[red, densely dashed] (1.5,2) -- (1.5,-14);
        \draw[red] (1.5,-14.1) -- (1.5,-14.5);
\end{scope}



%%%%%% LINE FOR LEFT TERM %%%%%%% 

\draw[red, preaction={draw, line width=5pt, white}] (1.5,16) --  (1.5,14.1);
        \draw[red, densely dashed] (1.5,14) -- (1.5,-2);
        \draw[red] (1.5,-2.1) -- (1.5,-2.5);

\node at (1.5,.5) {$*$};
\node at (1.5,4.5) {$*$};
\node at (1.5,8.5) {$*$};
\node at (1.5,12.5) {$*$};

\node at (6.5,6) {$=$};

\end{tikzpicture}
\end{document}

==> coloring.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows, arrows.meta,calc,decorations.markings,math}


\begin{document}


\begin{tikzpicture}[xscale=1,yscale=1,decoration={
    markings,
    mark=at position 0.6 with {\arrow{Stealth[scale=1]}}}
    ] 
\draw (0,0) -- (-1,1) -- (1,3) -- (2,2);

\draw (0,0) -- (2.5,1) -- (4.5,3) -- (2,2);

\draw (0,0) -- (0,-1.5) -- (2,.5) -- (2,.75);

\draw[densely dashed] (2,2) -- (2,.75);


\draw[very thick, postaction=decorate] (0,0) -- (2,2);







\node at (1,2.1) {${a}$}; 
\node at (3,2.1) {${b}$}; 

\node at (.5,-.3) {${a+b}$};

\draw[->,blue] (-1,1.5) -- (.5,1.5); 

\draw[->,blue] (4,1.5) -- (2.5,1.5);

\draw[->,blue] (2.5,0) -- (1,0);

\node[left] at (-1,1.5) {$c(f_1)$};

\node[right] at (4,1.5) {$c(f_2)$};

\node[right] at (2.5,0) {$c(f_3) = c(f_1) \cup c(f_2)$};

\end{tikzpicture}

\end{document}

==> foams_essential_circle_id_relation.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}


\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{Stealth[scale=1]}}}]
    
    
%%%% left term - identity %%%%%%

%bottom circle
\draw[postaction={decorate}] (2,0) arc (0:-180:1 and .3);
\draw[densely dashed] (2,0) arc (0:180:1 and .3);

%top circle 
%top circle
\draw[postaction={decorate}] (2,4) arc (0:-180:1 and .3);
\draw[] (2,4) arc (0:180:1 and .3);




\draw (0,0) -- (0, 4);
\draw (2,0) -- (2, 4);


\node at (1.5,2) {$a$};

%line 

%%%%% LINE %%%%%%
\draw[red,preaction={draw, line width=3pt, white}] (1,4.5) --++ (0,-.75);
\draw[red,densely dashed] (1,3.65) -- (1,-.28);
\draw[red] (1,-.35) --++(0,-.3);
%%%%%%%%%%%%%%%%%%%%%%% 

%%%%%%%%%%%%%%%%
%%% right term 
%%%%%%%%%%%%%%%%

\begin{scope}[shift={(5.75,0)}]

%%%%%% BOTTOM HALF %%%%%%%%


%bottom circle
\draw[postaction={decorate}] (2,0) arc (0:-180:1 and .3);
\draw[densely dashed] (2,0) arc (0:180:1 and .3);



% cap
\draw (2,0) arc (0:180:1 and 1.2);



%%%%%%% TOP HALF %%%%%%%%

%top circle
\draw[postaction={decorate}] (2,4) arc (0:-180:1 and .3);
\draw[] (2,4) arc (0:180:1 and .3);

\draw (2,4) arc (0:-180:1 and 1);


%%%%% LINE %%%%%%
\draw[red,preaction={draw, line width=3pt, white}] (1,4.5) --++ (0,-.75);;
\draw[red,densely dashed] (1,3.65) -- (1,3);
\draw [red] (1,3) -- (1,2.45);
\draw[red] (1,2.45) -- (1,1.25);
\draw[red,densely dashed] (1,1.25) --(1,-.28);
\draw[red] (1,-.35) --++(0,-.3);

%%%% anchor points, top to bottom

\node (a1) at (1,3) {$*$};

\node (a2) at (1,1.25) {$*$};

%%% labels
\node[anchor = north west] at (a1) {$\mathsmaller{A}$};
\node[anchor=south west] at (a2) {$\mathsmaller{A}$};

%%%% thickness
\node at (1.5,3.5) {$\mathsmaller{a}$};
\node at (1.5,.5) {$\mathsmaller{a}$};

\end{scope}


\node at (4,2) {$\displaystyle =\ \  {\sum_{\mathsmaller{\substack{A \subset [N] \\ \# A = a }} }} (-1)^{\sum\limits_{i\in A} i} $};
\end{tikzpicture}

\end{document}

==> foams_essential_gln_foam1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}


\begin{document}


\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{Stealth[scale=1]}}}]

%bottom circle
\draw[postaction={decorate}] (0,0) arc (180:360:1 and .3);
\draw[densely dashed] (2,0) arc (0:180:1 and .3);



% cap
\draw (2,0) arc (0:180:1 and 1.2);



%%%%% LINE %%%%%%
\draw [red] (1,2.5) -- (1,1.2);
\draw[red,densely dashed] (1,1.2) -- (1,0);
\node at (1,2.5) {$\color{red}\times$};

\node at (1,0) {$\color{red}\times$};

%%%% anchor points, top to bottom


\node (a2) at (1,1.2) {$*$};


%%% labels

\node[anchor=south east] at (a2) {${A}$};

%%%% thickness

\node at (1.5,.6) {$\mathsmaller{a}$};


\end{tikzpicture}

\end{document}

==> foams_essential_gln_foam2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}


\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{Stealth[scale=1]}}}]

%%%%%%% TOP HALF %%%%%%%%
%%%%% LINE %%%%%%
\draw[red] (1,4.5) --++ (0,-.25);
\draw[red,densely dashed] (1,4.15) -- (1,3.5);
\draw [red] (1,3.5) -- (1,2);

\node at (1,4.5) {$\color{red}\times$};

\node at (1,2) {$\color{red}\times$};
%top circle
\draw[postaction={decorate},preaction={draw, line width=3pt, white}] (0,4.5) arc (180:360:1 and .3);
\draw[] (2,4.5) arc (0:180:1 and .3);

\draw (2,4.5) arc (0:-180:1 and 1.2);

\node (a1) at (1,3.3) {$*$};

\node[anchor = north east] at (a1) {${A}$};

\node at (1.5,3.9) {$\mathsmaller{a}$};


\end{tikzpicture}

\end{document}

==> foams_induced_orientation.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}


\begin{document}


\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.6 with {\arrow{Stealth[scale=1]}}}
    ] 
\draw (0,0) -- (-1,1) -- (1,3) -- (2,2);

\draw (0,0) -- (2.5,1) -- (4.5,3) -- (2,2);

\draw (0,0) -- (0,-1.5) -- (2,.5) -- (2,.75);

\draw[densely dashed] (2,2) -- (2,.75);


\draw[very thick, postaction=decorate] (0,0) -- (2,2);


\draw[->] (.5,1.75) arc (110:430:.2 and .2);

\draw[<-] (2.5,1.75) arc (110:430:.2 and .2);

\draw[->] (1,.15) arc (110:430:.2 and .2);


\node at (1,2.1) {$\mathsmaller{a}$}; 
\node at (3,2.1) {$\mathsmaller{b}$}; 

\node at (.5,-.5) {$\mathsmaller{a+b}$};


\end{tikzpicture}

\end{document}

==> foams_polynomial_removal.tex <==

\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

            
\begin{document}


\begin{tikzpicture}[scale=.9]

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);

\draw[red,preaction={draw, line width=3pt, white}] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);


\draw[blue, ->] (-.2,.5) -- (1,.5); 

\node[left] at (-.2,.5) {$P$};

\node(p) at (1.75,.5) {$*$};
\node[anchor= west] at (p) {$A$};
%%%%%%%%%%


\begin{scope}[shift = {(5.5,0)}]

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);

\draw[red,preaction={draw, line width=3pt, white}] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);


\node(p) at (1.75,.5) {$*$};
\node[anchor= west] at (p) {$A$};
\end{scope}
%%%%%

\node at (4.5,.5) {$=\; P(A)$};

\end{tikzpicture}

\end{document}

==> foams_positive_ij_binding.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}


\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.6 with {\arrow{Stealth[scale=1]}}}
    ] 
\draw (0,0) -- (-1,1) -- (1,3) -- (2,2);

\draw (0,0) -- (2.5,1) -- (4.5,3) -- (2,2);

\draw (0,0) -- (0,-1.5) -- (2,.5) -- (2,.75);

\draw[densely dashed] (2,2) -- (2,.75);


\draw[very thick, postaction=decorate] (0,0) -- (2,2);




\node at (1,2) {$\{j\}$}; 
\node at (3,2) {$\{i\}$}; 

\node at (.5,-.4) {$\{i,j\}$};


\end{tikzpicture}

\end{document}

==> foams_seam_vertex.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}


\begin{tikzpicture}[scale=.9,decoration={
    markings,
    mark=at position 0.6 with {\arrow{Stealth}}}
    ] 
\draw[fill=black] (0,0) circle [radius=0.1];

\draw[very thick, postaction={decorate}] (-3,1) -- (-2,{2/3});
\draw[very thick, densely dashed] (-2,{2/3}) -- (0,0);
\draw[very thick,postaction={decorate}](0,0) -- (3,-1);
\draw[very thick, postaction={decorate}] (-2,-1) -- (0,0);

\draw[very thick, postaction={decorate}] (0,0) -- (2,1);

\draw(-2,-1) -- (1,-2);
\draw (1,-2) -- (3,-1);

\draw (3,-1) -- (5,0);
\draw(5,0) -- (2,1);

\draw(-5,0) -- (-2,-1);
\draw (-5,0) -- (-3,1);

\draw (-3,1) -- (-1,2);
\draw (-1,2) -- (-1+.6, {2- .6/3});
\draw[dashed] (-1+.6, {2- .6/3}) -- (2,1);

\draw(-2,-1) -- (-2,1);
\draw(2,1) -- (2,3);
\draw (-2,1) -- (2,3);



\draw(3,-1) -- (3,-3);
\draw(3,-3) -- (-3,-1);
\draw(-3,-1) -- (-3,-.65);
\draw[dashed] (-3,-.65) -- (-3,1);


\node at (-1,1.75) {$\mathsmaller{a}$}; 
\node at (-3.75,0) {$\mathsmaller{b+c}$};

\node at (1.75,2.5) {$\mathsmaller{b}$}; 

\node at (3.75,0) {$\mathsmaller{a+b}$}; 

\node at (1,-1.5) {$\mathsmaller{c}$};

\node at ((2.2,-2.1) {$\mathsmaller{a+b+c}$};
\end{tikzpicture}

\end{document}

==> foams_sphere_anchored.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}


\begin{tikzpicture}[scale=1.3]
\draw[red] (0,1.5) -- (0,1);
\draw[densely dashed,red] (0,1) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) circle [radius=1];

%ellipse

\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw (1,0) arc(0:-180:1 and .3);

\draw[thick, ->, blue] (-1.3,.5) -- (-.5,.5);
\node[left] at (-1.3,.5) {$P$};

\node at (.5,.5) {$a$}; 

\node(t) at (0,1) {$*$};
\node(b) at (0,-1) {$*$};

\node[anchor = south west] at (t) {$A$}; 
\node[anchor = north west] at (b) {$B$}; 

%\node[right] at (1.1,0) {$= \delta_{ij} \tau(\alpha_i) ^d $};
\end{tikzpicture}

\end{document}

==> foams_theta_foam_anchored_general.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}



\begin{tikzpicture}[scale=1.5,decoration={
    markings,
    mark=at position 0.75 with {\arrow{Stealth[scale=2]}}}]


\draw (0,0) circle [radius=1];

%ellipse
\draw[densely dashed,fill=gray!40] (0,0) ellipse (1 and .3);
\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw[postaction={decorate}] (1,0) arc(0:-180:1 and .3);

\draw[red] (0,1.5) -- (0,1);
\draw[densely dashed,red] (0,1) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\node(dt) at (.4,.6) {$b$};
\node(dm) at (.4,0) {$a+b$};
\node(db) at (.4,-.6) {$a$};
j

\node(t) at (0,1) {$*$};
\node(m) at (0,0) {$*$};
\node(b) at (0,-1) {$*$};

\node[anchor = south east] at (t) {$B$};
\node[anchor = east] at (m) {$C$}; 
\node[anchor = north east] at (b) {$A$}; 

\node(lt) at (-1.5,.6) {$P_2$};
\node(lm) at (-1.5,0) {$P_3$};
\node(lb) at (-1.5,-.6) {$P_1$};

\draw[thick, ->, blue] (lt) -- (-.6,.6);
\draw[thick, ->, blue] (lm) -- (-.6,0);
\draw[thick, ->, blue] (lb) -- (-.6,-.6);
\end{tikzpicture}


\end{document}

==> foams_theta_foam_unanchored.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}



\begin{tikzpicture}[scale=1.7,decoration={
    markings,
    mark=at position 0.75 with {\arrow{Stealth[scale=2]}}}]


\draw (0,0) circle [radius=1];

%ellipse
\draw[densely dashed,fill=gray!40] (0,0) ellipse (1 and .3);
\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw[postaction={decorate}] (1,0) arc(0:-180:1 and .3);


\node(dt) at (.4,.6) {$b$};
\node(dm) at (.4,0) {$a+b$};
\node(db) at (.4,-.6) {$a$};




\node(lt) at (-1.5,.6) {$P_2$};
\node(lm) at (-1.5,0) {$P_3$};
\node(lb) at (-1.5,-.6) {$P_1$};

\draw[thick, ->, blue] (lt) -- (-.6,.6);
\draw[thick, ->, blue] (lm) -- (-.6,0);
\draw[thick, ->, blue] (lb) -- (-.6,-.6);
\end{tikzpicture}


\end{document}

==> gln_complex_Gammak.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}

\begin{tikzpicture}[scale=1]


\begin{scope}[shift={(4,0)},  decoration={
    markings,
    mark=at position 0.75 with {\arrow{Stealth}}}
    ]
    

\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{j}$}; 

\draw[postaction={decorate}] (0,0) --++ (1.5,0) node[midway, above] {$\mathsmaller{i-j+k}$}; 

\draw[postaction={decorate}] (1.5,0) --++ (0,1) node[midway, right] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (0,-1) --++ (0,1) node[midway,left] {$\mathsmaller{i+k}$}; 

\draw[postaction={decorate}] (1.5,-1) --++ (-1.5,0) node[midway,below] {$\mathsmaller{k}$};

\draw[postaction={decorate}] (1.5,-1) --++ (0,1) node[midway,right] {$\mathsmaller{j-k}$};

\draw[postaction={decorate}] (0,-2) --++ (0,1) node[midway,left] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (1.5,-2) --++ (0,1) node[midway,right] {$\mathsmaller{j}$};


    
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{document}

==> gln_complex_crossing.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}

\begin{tikzpicture}[yscale=.9]



%%%%%%%%%%%%%%%%%%%%% POSITIVE CROSSING %%%%%%%%%%%
\begin{scope}[decoration={
    markings,
    mark=at position 0.75 with {\arrow{Stealth}}}
    ]
    

\draw[postaction={decorate}] (1,-2) -- (-1,1);

\draw[postaction={decorate}, preaction={draw, line width=8pt, white}] (-1,-2) -- (1,1) ; 

\node[right] at (1,1) {$i$}; 
\node[left] at (-1,1) {$j$}; 
\end{scope}









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{document}

==> gln_complex_differential.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}

\begin{tikzpicture}[scale=.8]




\begin{scope}[shift={(15,0)},  decoration={
    markings,
    mark=at position 0.4 with {\arrow{Stealth}}}
    ]
    \draw[postaction={decorate}] (0,-2) -- (-2,-2);
    \draw[postaction={decorate}] (2,-2) -- (0,-2);
      \draw[postaction={decorate}] (4,-2) -- (2,-2);
      
        \draw[postaction={decorate}] (0,-2) -- (0,0);
        \draw[postaction={decorate}] (2,0) -- (2,-2);
        
        \draw (-2,-2) -- (-2,2);
        \draw (4,-2) -- (4,2);
        \draw (5,-1) -- (5,3);
        \draw[densely dashed] (-1,-1) -- (-1,2);
        \draw (-1,2) -- (-1,3); 
        
        \draw[postaction={decorate}] (2,0) -- (0,0);
        \draw[postaction={decorate}] (0,0) -- (0,2);
        \draw[postaction={decorate}] (2,2) -- (2,0);
        
        \draw[densely dashed,postaction={decorate}] (0,0) -- (1,1); 
        \draw[densely dashed,postaction={decorate}] (3,1) -- (2,0); 
        \draw[densely dashed,postaction={decorate}] (1,1) -- (3,1); 
        \fill[gray,opacity=0.40] (0,0) -- (1,1) -- (3,1) -- (2,0);
        
        \draw[densely dashed,postaction={decorate}] (1,2) -- (1,1) ; 
        \draw[densely dashed] (3,1) -- (3,2); 
        
        \draw (1,2) -- (1,3);
        \draw[postaction={decorate}] (3,2) -- (3,3); 
        \draw[postaction=decorate] (0,2) -- (1,3); 
        
        \draw[densely dashed, postaction={decorate}] (1,1) -- (1,-1); 
        \draw[densely dashed, postaction={decorate}] (3,-1) -- (3,1);
        \draw[densely dashed, postaction={decorate}] (0,-2) -- (1,-1);
        \draw[densely dashed, postaction={decorate}] (3,-1) -- (2,-2);
        \draw[densely dashed, postaction={decorate}] (3,-1) -- (1,-1);
        \draw[densely dashed, postaction={decorate}] (1,-1) -- (-1,-1);
        \draw[densely dashed] (4,-1) -- (3,-1);
        \draw[ postaction={decorate}] (5,-1) -- (4,-1);
        
        \draw[ postaction={decorate}] (0,2) -- (-2,2);
        \draw[ postaction={decorate}] (1,3) -- (-1,3); 
        \draw[ postaction={decorate}] (3,3) -- (1,3); 
        \draw[ postaction={decorate}] (5,3) -- (3,3);
        \draw[ postaction={decorate}] (2,2) -- (0,2); 
        \draw[ postaction={decorate}] (4,2) -- (2,2);
        
        \draw[ postaction={decorate}] (3,3) -- (2,2);
        
        \node at (6,-2) {$\Gamma_k$};
        \node at (6,3) {$\Gamma_{k+1}$};
        
        \node at (1.5,.5) {$\mathsmaller{1}$};
\end{scope}







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{document}

==> induction.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}

\begin{tikzpicture}[yscale = 1,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}}}
    ] 

\draw[postaction={decorate}] (0,-4) --++ (.75,1.5) node[midway,left]  {$\mathsmaller{i}\ $} ;

\draw[postaction={decorate}] (1.5,-4) --++ (-.75,1.5) node[midway,right] {$\ \mathsmaller{m+1-i}$};

\draw[postaction={decorate}] (.75,-2.5) --++ (0,2) node[midway,right] {$\mathsmaller{m+1}$};

\draw[postaction={decorate}] (.75,-.5) --++ (-.75,1.5) node[midway,left] {$\mathsmaller{j}\ $};

\draw[postaction={decorate}] (.75,-.5) --++ (.75,1.5) node[midway,right] {$\ \mathsmaller{m+1-j}$};


\node at (.75,-4.5) {$\Gamma$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(4,0)}]

\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{j}$}; 


\draw[postaction={decorate}] (1.5,0) --++ (0,1) node[midway, right] {$\mathsmaller{m+1-j}$}; 

%%%%

\draw[postaction={decorate}] (0,-1) --++ (0,1) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,-1) --++ (0,1) node[midway,right] {$\mathsmaller{m}$};

%%%%

\draw[postaction={decorate}] (0,-2) --++ (0,1) node[midway,left] {$\mathsmaller{2}$}; 

\draw[postaction={decorate}] (1.5,-2) --++ (0,1) node[midway,right] {$\mathsmaller{m-1}$};

%%%%%

\draw[postaction={decorate}] (0,-3) --++ (0,1) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,-3) --++ (0,1) node[midway,right] {$\mathsmaller{m}$};

%%%%
\draw[postaction={decorate}] (0,-4) --++ (0,1) node[midway,left] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (1.5,-4) --++ (0,1) node[midway,right] {$\mathsmaller{m+1-i}$};

%%%%

\draw[postaction={decorate}] (1.5,0) --++ (-1.5,0) node[midway, above] {$\mathsmaller{j-1}$};

\draw[postaction={decorate}] (0,-1) --++ (1.5,0) node[midway,below] {$\mathsmaller{1}$};


\draw[postaction={decorate}] (1.5,-2) --++ (-1.5,0) node[midway,below] {$\mathsmaller{1}$};


\draw[postaction={decorate}] (0,-3) --++ (1.5,0) node[midway,below] {$\mathsmaller{i-1}$};

\node at (.75,-4.5) {$\Gamma_0$}; 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,0)}]
\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{j}$}; 


\draw[postaction={decorate}] (1.5,0) --++ (0,1) node[midway, right] {$\mathsmaller{m+1-j}$}; 

%%%%

\draw[postaction={decorate}] (.75,-1) --++ (-.75,1) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (.75,-1) --++ (.75,1) node[midway,right] {$\mathsmaller{m}$};

%%%%

\draw[postaction={decorate}] (.75,-2) --++ (0,1) node[midway,right] {$\mathsmaller{m+1}$}; 


%%%%%

\draw[postaction={decorate}] (0,-3) --++ (.75,1) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,-3) --++ (-.75,1) node[midway,right] {$\mathsmaller{m}$};

%%%%
\draw[postaction={decorate}] (0,-4) --++ (0,1) node[midway,left] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (1.5,-4) --++ (0,1) node[midway,right] {$\mathsmaller{m+1-i}$};

%%%%

\draw[postaction={decorate}] (1.5,0) --++ (-1.5,0) node[midway, above] {$\mathsmaller{j-1}$};



\draw[postaction={decorate}] (0,-3) --++ (1.5,0) node[midway,below] {$\mathsmaller{i-1}$};

\node at (.75,-4.5) {$\Gamma_1$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(12,0)}]
\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{j}$}; 


\draw[postaction={decorate}] (1.5,0) --++ (0,1) node[midway, right] {$\mathsmaller{m+1-j}$}; 

%%%%

\draw[postaction={decorate}] (0,-3) --++ (0,3) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,-3) --++ (0,3) node[midway,right] {$\mathsmaller{m}$};

%%%%
\draw[postaction={decorate}] (0,-4) --++ (0,1) node[midway,left] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (1.5,-4) --++ (0,1) node[midway,right] {$\mathsmaller{m+1-i}$};

%%%%

\draw[postaction={decorate}] (1.5,0) --++ (-1.5,0) node[midway, above] {$\mathsmaller{j-1}$};

\draw[postaction={decorate}] (0,-3) --++ (1.5,0) node[midway,below] {$\mathsmaller{i-1}$};

\node at (.75,-4.5) {$\Gamma_2$}; 
\end{scope}


\end{tikzpicture}

\end{document}

==> negative_intersection.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}


\begin{tikzpicture}

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\draw[red,preaction={draw, line width=3pt, white}] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\node(p) at (1.75,.5) {$*$};
\node[right] at (p) {$A$}; 

\draw[red,-{Stealth[scale=1.5]}] (1.75,1.3) -- (1.75,1.4);

\draw[<-] (.9,.5) arc (110:430: .2 and .15);


\end{tikzpicture}


\end{document}



==> positive_intersection.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}


\begin{tikzpicture}

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\draw[red,preaction={draw, line width=3pt, white}] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\node(p) at (1.75,.5) {$*$};
\node[right] at (p) {$A$}; 

\draw[red,-{Stealth[scale=1.5]}] (1.75,1.3) -- (1.75,1.4);

\draw[->] (.9,.5) arc (110:430: .2 and .15);


\end{tikzpicture}


\end{document}



==> square_faces.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}}}
    ] 



\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,0) --++ (-1.5,0) node[midway, above] {$\mathsmaller{2}$}; 

\draw[postaction={decorate}] (1.5,1) --++ (0,-1) node[midway, right] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (0,0) --++ (0,-1) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (0,-1) --++ (1.5,0) node[midway,below] {$\mathsmaller{2}$};

\draw[postaction={decorate}] (1.5,-1) --++ (0,1) node[midway,right] {$\mathsmaller{1}$};

\draw[postaction={decorate}] (0,-2) --++ (0,1) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,-1) --++ (0,-1) node[midway,right] {$\mathsmaller{1}$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(5,0)}]

\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,0) --++ (-1.5,0) node[midway, above] {$\mathsmaller{2}$}; 

\draw[postaction={decorate}] (1.5,1) --++ (0,-1) node[midway, right] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (0,0) --++ (0,-1) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,-1) -- (0,-1) node[midway,below] {$\mathsmaller{1}$};

\draw[postaction={decorate}] (1.5,-1) --++ (0,1) node[midway,right] {$\mathsmaller{1}$};

\draw[postaction={decorate}] (0,-1) -- (0,-2) node[midway,left] {$\mathsmaller{2}$}; 

\draw[postaction={decorate}] (1.5,-2) -- (1.5,-1) node[midway,right] {$\mathsmaller{2}$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(10,0)}]

\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{2}$}; 

\draw[postaction={decorate}] (1.5,0) --++ (-1.5,0) node[midway, above] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,1) --++ (0,-1) node[midway, right] {$\mathsmaller{2}$}; 

\draw[postaction={decorate}] (0,-1) -- (0,0) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (0,-1) -- (1.5,-1) node[midway,below] {$\mathsmaller{1}$};

\draw[postaction={decorate}] (1.5,0) --++ (0,-1) node[midway,right] {$\mathsmaller{1}$};

\draw[postaction={decorate}] (0,-2) -- (0,-1) node[midway,left] {$\mathsmaller{2}$}; 

\draw[postaction={decorate}] (1.5,-1) -- (1.5,-2) node[midway,right] {$\mathsmaller{2}$};
\end{scope}

\end{tikzpicture}

\end{document}

==> webs_MOY1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}}}
    ] 

\draw[postaction={decorate}] (0,0) arc (-90:90:.75) node [midway,right] {$i$};
\draw (0,1.5) arc (90:270:.75);

\node at (2,.75) {$=\ \ \genfrac[]{0pt}{0}{N}{i}_q$};
\end{tikzpicture}

\end{document}


==> webs_MOY2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}

\begin{tikzpicture}[yscale=1.5,decoration={
    markings,
    mark=at position 0.7 with {\arrow{Stealth}}}
    ] 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
\draw[postaction={decorate}] (0,-.75) -- (0,0) node [pos=.2, right] {$\mathsmaller{i+j+k}$};

\draw[postaction={decorate}] (0,0) -- ({cos(30)/2},{sin(30)/2}) node[midway,below] {$\ \ \ \mathsmaller{j+k}$};

\draw[postaction={decorate}] ({cos(30)/2},{sin(30)/2})--++ (-{cos(30)/2},{sin(30)/2}) node[midway,above] {$ \mathsmaller{j}$};

\draw[postaction={decorate}] ({cos(30)/2},{sin(30)/2})--++ ({cos(30)/2},{sin(30)/2}) node[midway,above] {$ \mathsmaller{k}$};

\draw[postaction={decorate}] (0,0) -- (-{cos(30)}, {sin(30)}) node[midway,above] {$\mathsmaller{i}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(3,0)}]
\draw[postaction={decorate}] (0,-.75) -- (0,0) node [pos=.2, right] {$\mathsmaller{i+j+k}$};

\draw[postaction={decorate}] (0,0) -- ({cos(30)},{sin(30)}) node[midway,above] {$\mathsmaller{k}$};


\draw[postaction={decorate}] (0,0) -- (-{cos(30)/2}, {sin(30)/2}) node[midway,below] {$\mathsmaller{i+j}\ \ \ $};


\draw[postaction={decorate}] (-{cos(30)/2}, {sin(30)/2})--++ ({cos(30)/2},{sin(30)/2}) node[midway,above] {$ \mathsmaller{j}$};

\draw[postaction={decorate}] (-{cos(30)/2}, {sin(30)/2})--++ (-{cos(30)/2},{sin(30)/2}) node[midway,above] {$ \mathsmaller{i}$};

\end{scope}


\node at (1.5,0) {$=$};
\end{tikzpicture}
\end{document}




==> webs_MOY3.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}

\begin{tikzpicture}[yscale = .8, decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}}}
    ] 

\draw[postaction={decorate}] (0,0) -- (0,1) node[midway,right] {$i+j$};

\draw[postaction={decorate}] (0,-2) -- (0,-1) node[midway,right] {$i+j$};
    
\draw[postaction ={decorate}] (0,-1) to [bend right=80] node[midway, right] {$j$} (0,0)  ;


\draw[postaction ={decorate}] (0,-1) to [bend left=80] node[midway, left] {$i$} (0,0)  ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(3.5,0)}]
\node at (-1,-.5) {$\genfrac[]{0pt}{0}{i+j}{i}_q$}; 

\draw[postaction={decorate}] (0,-2) -- (0,1) node[midway,right] {$i+j$};
\end{scope}


\node at (1.5,-.5) {$=$};
\end{tikzpicture}
\end{document}

==> webs_MOY4.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}

\begin{tikzpicture}[yscale = .8,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}}}
    ] 

\draw[postaction={decorate}] (0,0) -- (0,1) node[midway,right] {$i$};

\draw[postaction={decorate}] (0,-2) -- (0,-1) node[midway,right] {$i$};
    
\draw[postaction ={decorate}] (0,0) to [bend left=80] node[midway, right] {$j$} (0,-1)  ;


\draw[postaction ={decorate}] (0,-1) to [bend left=80] node[midway, left] {$i+j$} (0,0)  ;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(3.7,0)}]
\node at (-1,-.5) {$\genfrac[]{0pt}{0}{N-i}{j}_q $}; 

\draw[postaction={decorate}] (0,-2) -- (0,1) node[midway,right] {$i$};
\end{scope}


\node at (1.5,-.5) {$=$};
\end{tikzpicture}
\end{document}

==> webs_MOY5.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}
\begin{document}

\begin{tikzpicture}[yscale = .8,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}}}
    ] 



\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,0) --++ (-1.5,0) node[midway, above] {$\mathsmaller{i+1}$}; 

\draw[postaction={decorate}] (1.5,1) --++ (0,-1) node[midway, right] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (0,0) --++ (0,-1) node[midway,left] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (0,-1) --++ (1.5,0) node[midway,below] {$\mathsmaller{i+1}$};

\draw[postaction={decorate}] (1.5,-1) --++ (0,1) node[midway,right] {$\mathsmaller{1}$};

\draw[postaction={decorate}] (0,-2) --++ (0,1) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,-1) --++ (0,-1) node[midway,right] {$\mathsmaller{i}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(3.5,0)}]
\draw[postaction={decorate}] (0,-2) --++ (0,3) node[midway,left]  {$1$} ;

\draw[postaction={decorate}] (1.5,1) --++ (0,-3) node[midway,right]  {$i$} ;
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(9,0)}]
\node at (-1.25,-.5) {$[N-i-1]_q$}; 

\draw[postaction={decorate}] (0,-2) --++ (.75,1) node[midway,left]  {$1\ $} ;

\draw[postaction={decorate}] (.75,-1) --++ (.75,-1) node[midway,right] {$\ i$};

\draw[postaction={decorate}] (.75,0) --++ (0,-1) node[midway,right] {$i-1$};

\draw[postaction={decorate}] (.75,0) --++ (-.75,1) node[midway,left] {$1\ $};

\draw[postaction={decorate}] (1.5,1) --++ (-.75,-1) node[midway,right] {$\ i$};
\end{scope}

\node at (2.5,-.5) {$=$};

\node at (6.25,-.5) {$+$};

\end{tikzpicture}

\end{document}

==> webs_MOY6.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}

\begin{tikzpicture}[yscale = .8,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}[scale=1]}}
    ] 



\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (0,0) --++ (1.5,0) node[midway, above] {$\mathsmaller{j}$}; 

\draw[postaction={decorate}] (1.5,0) --++ (0,1) node[midway, right] {$\mathsmaller{k}$}; 

\draw[postaction={decorate}] (0,-1) --++ (0,1) node[midway,left] {$\mathsmaller{i+j}$}; 

\draw[postaction={decorate}] (1.5,-1) --++ (-1.5,0) node[midway,below] {$\mathsmaller{i+j-1}$};

\draw[postaction={decorate}] (1.5,-1) --++ (0,1) node[midway,right] {$\mathsmaller{k-j}$};

\draw[postaction={decorate}] (0,-2) --++ (0,1) node[midway,left] {$\mathsmaller{1}$}; 

\draw[postaction={decorate}] (1.5,-2) --++ (0,1) node[midway,right] {$\mathsmaller{k+i-1}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(5.5,0)}]
\node at (-1.25,-.5) {$\genfrac[]{0pt}{0}{k-1}{j}_q$}; 

\draw[postaction={decorate}] (0,-2) --++ (0,1.5) node[midway,left]  {$1$} ;

\draw[postaction={decorate}] (0,-.5) --++ (0,1.5) node[midway,left]  {$i$} ;

\draw[postaction={decorate}] (1.5,-2) --++ (0,1.5) node[midway,right]  {$k+i-1$} ;

\draw[postaction={decorate}] (1.5,-.5) --++ (-1.5,0) node[midway,above] {$i-1$};

\draw[postaction={decorate}] (1.5,-.5) --++ (0,1.5) node[midway,right] {$k$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(11.5,0)}]
\node at (-1.25,-.5) {$\genfrac[]{0pt}{0}{k-1}{j-1}_q$}; 

\draw[postaction={decorate}] (0,-2) --++ (.75,1) node[midway,left]  {$1\ $} ;

\draw[postaction={decorate}] (1.5,-2) --++ (-.75,1) node[midway,right] {$\ k+i-1$};

\draw[postaction={decorate}] (.75,-1) --++ (0,1) node[midway,right] {$k+i$}; 

\draw[postaction={decorate}] (.75,0) --++ (-.75,1) node[midway,left] {$i\ $};

\draw[postaction={decorate}] (.75,0) --++ (.75,1) node[midway,right] {$\ k$};
\end{scope}

\node at (3,-.5) {$=$};

\node at (9,-.5) {$+$};

\end{tikzpicture}

\end{document}

==> webs_MOY7.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}


\begin{document}

\begin{tikzpicture}[yscale = .8,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}}}
    ] 



\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (0,0) --++ (1.5,0) node[midway, above] {$\mathsmaller{j+k-i}$}; 

\draw[postaction={decorate}] (1.5,0) --++ (0,1) node[midway, right] {$\mathsmaller{j+l}$}; 

\draw[postaction={decorate}] (0,-1) --++ (0,1) node[midway,left] {$\mathsmaller{j+k}$}; 

\draw[postaction={decorate}] (1.5,-1) --++ (-1.5,0) node[midway,below] {$\mathsmaller{k}$};

\draw[postaction={decorate}] (1.5,-1) --++ (0,1) node[midway,right] {$\mathsmaller{i+l-k}$};

\draw[postaction={decorate}] (0,-2) --++ (0,1) node[midway,left] {$\mathsmaller{j}$}; 

\draw[postaction={decorate}] (1.5,-2) --++ (0,1) node[midway,right] {$\mathsmaller{i+l}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(7.5,0)}]
\node at (-2.5,-.5) {$\displaystyle \sum\limits_{n=\max(0,i-j)}^j \ \genfrac[]{0pt}{0}{l}{k-n}_q $}; 



\draw[postaction={decorate}] (0,0) --++ (0,1) node[midway, left] {$\mathsmaller{i}$}; 

\draw[postaction={decorate}] (1.5,0) --++ (-1.5,0) node[midway, above] {$\mathsmaller{n}$}; 

\draw[postaction={decorate}] (1.5,0) --++ (0,1) node[midway, right] {$\mathsmaller{j+l}$}; 

\draw[postaction={decorate}] (0,-1) --++ (0,1) node[midway,left] {$\mathsmaller{i-n}$}; 

\draw[postaction={decorate}] (0,-1) --++ (1.5,0) node[midway,below] {$\mathsmaller{j-i+n}$};

\draw[postaction={decorate}] (1.5,-1) --++ (0,1) node[midway,right] {$\mathsmaller{j+l+n}$};

\draw[postaction={decorate}] (0,-2) --++ (0,1) node[midway,left] {$\mathsmaller{j}$}; 

\draw[postaction={decorate}] (1.5,-2) --++ (0,1) node[midway,right] {$\mathsmaller{i+l}$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\node at (3,-.5) {$=$};


\end{tikzpicture}

\end{document}

==> webs_MOY_annular.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}

\begin{tikzpicture}[>=Stealth,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}}}
    ] 
\begin{scope}[shift={(-6,0)}]
\node at (0,.5) {$\times$}; 

\draw[->] (0,0) -- (.1,0);

\draw[] (0,0) arc (-90:90:.5) node [midway,right] {$a$};
\draw (0,1) arc (90:270:.5);

\node at (2.5,.25) {$\  =  \ \displaystyle \sum_{\substack{A\subset [N]\\\#A = a }} \  \prod_{i\in A} a_i$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%


\node at (0,.5) {$\times$}; 

\draw[->] (0,0) -- (-.1,0);

\draw[] (0,0) arc (-90:90:.5) node [midway,right] {$a$};
\draw (0,1) arc (90:270:.5);

\node at (2.5,.25) {$\  = \ \displaystyle \sum_{\substack{A\subset [N] \\ \#A = a} } \  \prod_{i\in A} a_i^{-1}$};
\end{tikzpicture}

\end{document}


==> webs_flow_condition.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math}

\begin{document}

\begin{tikzpicture}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{Stealth}}}
    ] 

\draw[postaction={decorate}] (0,-1) -- (0,0) node [midway, right] {$i+j$};
\draw[postaction={decorate}] (0,0) -- ({cos(30)},{sin(30)}) node[midway,above] {$j$};
\draw[postaction={decorate}] (0,0) -- (-{cos(30)}, {sin(30)}) node[midway,above] {$i$};




\begin{scope}[shift={(4,{-sin(30)})}]
\draw[postaction={decorate}] ({-cos(30)},{-sin(30)}) -- (0,0) node [midway,below] {$i$};
\draw[postaction={decorate}] ({cos(30)},{-sin(30)})-- (0,0) node[midway,below] {$j$};
\draw[postaction={decorate}] (0,0) -- (0,1) node[midway,right] {$i+j$};
\end{scope}



\end{tikzpicture}

\end{document}
